Deep Fingerprinting: Undermining Website Fingerprinting Defenses with Deep Learning

Website fingerprinting enables a local eavesdropper to determine which websites a user is visiting over an encrypted connection. State-of-the-art website fingerprinting attacks have been shown to be effective even against Tor. Recently, lightweight website fingerprinting defenses for Tor have been proposed that substantially degrade existing attacks: WTF-PAD and Walkie-Talkie. In this work, we present Deep Fingerprinting (DF), a new website fingerprinting attack against Tor that leverages a type of deep learning called Convolutional Neural Networks (CNN) with a sophisticated architecture design, and we evaluate this attack against WTF-PAD and Walkie-Talkie. The DF attack attains over 98% accuracy on Tor traffic without defenses, better than all prior attacks, and it is also the only attack that is effective against WTF-PAD with over 90% accuracy. Walkie-Talkie remains effective, holding the attack to just 49.7% accuracy. In the more realistic open-world setting, our attack remains effective, with 0.99 precision and 0.94 recall on undefended traffic. Against traffic defended with WTF-PAD in this setting, the attack still can get 0.96 precision and 0.68 recall. These findings highlight the need for effective defenses that protect against this new attack and that could be deployed in Tor.

==> tikz/CNN_CW_graph.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
width=210,
height=170,
xlabel={Number of epochs},
ylabel={Accuracy},
xmin=8, xmax=42,
ymin=90, ymax=100,
axis on top,
xtick pos=both,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!66.928104575163388!black},
ymajorgrids,
y grid style={lightgray!66.928104575163388!black}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize, mark options={solid}, line width=\LineWidth]
table {%
10 98.58
15 99.02
20 99.24
25 99.48
30 99.55
35 99.57
40 99.62
};
\addplot [thick, red, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid,rotate=180}, line width=\LineWidth]
table {%
10 97.61
15 97.76
20 97.86
25 98.27
30 98.25
35 98.44
40 98.29
};
\end{axis}

\begin{axis}[
width=210,
height=170,
ylabel={Error Rate},
xmin=8, xmax=42,
ymin=0, ymax=10,
axis on top,
axis y line=right,
xtick pos=both,
ytick pos=right,
legend style={at={(0.95,0.5)}, anchor=east},
legend style={font=\scriptsize},
legend cell align={left},
legend entries={{DF Training Accuracy},{DF Testing Accuracy},{DF Testing Error Rate},{DF Training Error Rate}}
]
\addlegendimage{mark=square*, blue, dashed, mark size=2}
\addlegendimage{mark=triangle*, red, dashed, mark options={solid,rotate=180}, mark size=2}
\addlegendimage{mark=otimes*, color0, dashed, mark size=2}
\addlegendimage{mark=diamond*, green!50.0!black, dashed, mark size=2}
\addplot [thick, dashed, color0, mark=otimes*, mark size=\MarkerSize, mark options={solid}, line width=\LineWidth]
table {%
10 2.39
15 2.23999999999999
20 2.14
25 1.73
30 1.75
35 1.56
40 1.70999999999999
};
\addplot [thick, dashed, green!50.0!black, mark=diamond*, mark size=\MarkerSize, mark options={solid}, line width=\LineWidth]
table {%
10 1.42
15 0.980000000000004
20 0.760000000000005
25 0.519999999999996
30 0.450000000000003
35 0.430000000000007
40 0.379999999999995
};
\end{axis}

\end{tikzpicture}

==> tikz/CW_graph_diff_training.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
width=220,
height=220,
xlabel={Training Size},
ylabel={Accuracy},
xmin=0, xmax=950,
ymin=60, ymax=100,
axis on top,
tick pos=both,
xmajorgrids,
x grid style={lightgray!60.928104575163388!black},
ymajorgrids,
y grid style={lightgray!60.928104575163388!black},
legend entries={{DF},{CUMUL},{k-NN},{k-FP},{AWF},{SDAE}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addlegendimage{dashed, mark=otimes*, mark size=2, mark options={solid}, line width=1.0, blue}
\addlegendimage{dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}, line width=1.0, green!50.0!black}
\addlegendimage{dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1.0, red}
\addlegendimage{dashed, mark=triangle*, mark size=2, mark options={solid}, line width=1.0, color1}
\addlegendimage{dashed, mark=halfcircle*, mark size=2, mark options={solid, rotate=45}, line width=1.0, brown!50.0!black}
\addlegendimage{dashed, mark=square*, mark size=2, mark options={solid}, line width=1.0, color0}
\addplot [thick, blue, dashed, mark=otimes*, mark size=2, mark options={solid}, line width=1.0]
table {%
50 90.99
100 93.76
250 96.85
350 97.26
550 97.85
650 98.04
750 98.13
900 98.44
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}, line width=1.0]
table {%
50 90.78
100 93.17
250 95.39
350 96.39
550 96.28
650 96.77
750 97
900 97.26
};
\addplot [thick, red, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1.0]
table {%
50 85.95
100 89.35
250 92.48
350 93.17
550 93.68
650 94.15
750 94.88
900 95
};
\addplot [thick, color1, dashed, mark=triangle*, mark size=2, mark options={solid}, line width=1.0]
table {%
50 84.74
100 88.29
250 91.59
350 92.18
550 93.37
650 93.66
750 94.08
900 94.5
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=2, mark options={solid,rotate=45}, line width=1.0]
table {%
50 76.56
100 84.68
250 91.41
350 92.78
550 93.73
650 93.98
750 94.65
900 94.91
};
\addplot [thick, color0, dashed, mark=square*, mark size=2, mark options={solid}, line width=1.0]
table {%
50 62.85
100 75.04
250 83.56
350 86.34
550 88.25
650 89.84
750 90.16
900 92.34
};
\end{axis}

\end{tikzpicture}

==> tikz/FP_OW_size.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={Size},
ylabel={False positive rate},
xmin=0, xmax=20955,
ymin=0, ymax=0.3997,
width=\largefigurewidth,
height=180,
xtick={0,5000,10000,15000,20000,25000},
xticklabels={$0$,$5000$,$10000$,$15000$,$20000$,},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$,$0.35$,$0.40$},
%tick align=outside,
scaled ticks=false,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
legend columns=2,
y grid style={white!69.01960784313725!black},
legend style={at={(0.98,0.98),font=\small}},
%y grid style={white!69.01960784313725!black},
%legend style={draw=white!80.0!black},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.08275
4000 0.05605
8000 0.0404
16000 0.02535
20000 0.021
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=2.5, mark options={solid,rotate=180},line width=\LineWidth]
table {%
900 0.06615
4000 0.0317
8000 0.0207
16000 0.011
20000 0.0109
};
\addplot [thick, red, dashed, mark=otimes*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.381
4000 0.2612
8000 0.15975
16000 0.0929
20000 0.07765
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=2.5, mark options={solid},line width=\LineWidth]
table {%
900 0.084
4000 0.025
8000 0.015
16000 0.012
20000 0.007
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900	0.109
4000 0.038
8000 0.024
16000 0.007
20000 0.007


};
\addplot [thick, color1, dashed, mark=diamond*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.105
4000 0.067
8000 0.056
16000 0.023
20000 0.021
};
\end{axis}

\end{tikzpicture}

==> tikz/PRC_OW_NoDef.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={Recall},
ylabel={Precision},
xmin=0, xmax=1,
ymin=0, ymax=1.1,
width=\smallfigurewidth,
height=170,
xtick={0,0.2,0.4,0.6,0.8,1},
%xticklabels={,$0.4$,$0.6$,$0.8$,$1.0$,},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$,},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
legend columns=2,
legend style={at={(0.98,0.31),font=\tiny}},
y grid style={white!69.01960784313725!black},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.464421052631579 0.913079470198676
0.464421052631579 0.913079470198676
0.464421052631579 0.913079470198676
0.464421052631579 0.913079470198676
0.620210526315789 0.822905027932961
0.620210526315789 0.822905027932961
0.746421052631579 0.715612069835503
0.746421052631579 0.715612069835503
0.865263157894737 0.609340252038547
0.917894736842105 0.564474365613672
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid,rotate=180},line width=\LineWidth,mark repeat={4}]
table {%
0.257263157894737 0.994304312449146
0.36778947368421 0.994591517221748
0.483157894736842 0.992861778066191
0.597473684210526 0.990575916230366
0.693157894736842 0.985483388207124
0.773368421052632 0.977904964727805
0.837684210526316 0.967067687446834
0.897578947368421 0.943983172810805
0.938526315789474 0.909146527990211
0.955473684210526 0.877598375713043
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.859368421052632 0.84017700936503
0.859368421052632 0.84017700936503
0.859368421052632 0.84017700936503
0.859368421052632 0.84017700936503
0.895263157894737 0.780346820809249
0.895263157894737 0.780346820809249
0.922210526315789 0.729596935376416
0.922210526315789 0.729596935376416
0.947789473684211 0.685235920852359
0.961578947368421 0.666545056548705
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={15}]
table {%
0.937894736842105 0.991101223581758
0.942105263157895 0.990592141671278
0.946315789473684 0.98910771261965
0.950947368421053 0.98743032025358
0.954315789473684 0.985649054142205
0.957368421052632 0.98398788272206
0.959789473684211 0.982966796032773
0.962315789473684 0.979954979097438
0.965894736842105 0.976481855911461
0.968315789473684 0.972718621127207
0.970842105263158 0.968497322272393
0.973157894736842 0.962820245782129
0.977157894736842 0.953765539915751
0.980421052631579 0.941283476503284
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
0.985052631578947 0.932164558222931
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={15}]
table {%
0.665 0.994
0.691 0.992
0.721 0.99
0.749 0.988
0.775 0.986
0.8 0.983
0.82 0.979
0.841 0.975
0.863 0.969
0.882 0.958
0.905 0.948
0.922 0.929
0.944 0.901
0.962 0.878
0.968 0.872

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.574315789473684 0.971682991985752
0.601157894736842 0.96665538253216
0.629052631578947 0.961699388477631
0.654947368421053 0.954148136788836
0.67978947368421 0.94650447017441
0.701894736842105 0.938626126126126
0.725894736842105 0.926259234385494
0.749473684210526 0.916698854126432
0.772210526315789 0.901782421634911
0.796315789473684 0.88314265701611
0.82221052631579 0.861000881834215
0.855789473684211 0.830778663396689
0.896526315789474 0.786208806424813
0.931789473684211 0.736071844337269
0.941789473684211 0.723516092511726
};
\addplot [semithick, color2, dashed,line width=\LineWidth]
table {%
0 0.32
1 0.32
};
\end{axis}

\end{tikzpicture}

==> tikz/PRC_OW_WT.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={Recall},
%ylabel={Precision},
xmin=0.0005, xmax=1,
ymin=0.25,ymax = 0.41,
%xmode=log,
%ymode=log,
%ymin=0, ymax=0.5,
width=\smallfigurewidth,
height=170,
%xtick={0,0.2,0.4,0.6,0.8,1},
%xticklabels={,$0.4$,$0.6$,$0.8$,$1.0$,},
%ytick={,0.25,0.4},
%yticklabels={,$0.25$,$0.4$,},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
legend columns=2,
y grid style={white!69.01960784313725!black},
legend style={at={(0.98,0.31),font=\tiny}},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.00622222222222222 0.373333333333333
0.0263333333333333 0.327800829875519
0.0263333333333333 0.327800829875519
0.0263333333333333 0.327800829875519
0.0263333333333333 0.327800829875519
0.0263333333333333 0.327800829875519
0.0866666666666667 0.32204789430223
0.0866666666666667 0.32204789430223
0.0866666666666667 0.32204789430223
0.229555555555556 0.317455439459127
0.229555555555556 0.317357910906298
0.229222222222222 0.317189421894219
0.561666666666667 0.315405253634492
0.561666666666667 0.314757160647572
0.556333333333333 0.313564629258517
0.699444444444444 0.310741435482279
0.705888888888889 0.312586105097422
0.700777777777778 0.311641466548078
0.700444444444444 0.311416292051573
0.705777777777778 0.312783139649399
0.700333333333333 0.311044216344256
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid,rotate=180},line width=\LineWidth,mark repeat={4}]
table {%
0.001 0.391304347826087
0.001 0.391304347826087
0.002 0.321428571428571
0.00288888888888889 0.333333333333333
0.00455555555555556 0.310606060606061
0.005 0.306122448979592
0.0128888888888889 0.355828220858896
0.0137777777777778 0.358381502890173
0.0292222222222222 0.33418043202033
0.0538888888888889 0.335640138408304
0.0664444444444444 0.336143901068016
0.0997777777777778 0.325009048136084
0.101777777777778 0.324362606232295
0.102222222222222 0.324057766819303
0.102777777777778 0.324220119172801
0.102777777777778 0.324106517168886
0.102777777777778 0.324106517168886
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.104666666666667 0.326742976066597
0.172333333333333 0.326320218809173
0.172333333333333 0.326320218809173
0.172333333333333 0.326320218809173
0.172333333333333 0.326320218809173
0.172333333333333 0.326320218809173
0.263333333333333 0.318891280947255
0.263333333333333 0.318891280947255
0.263333333333333 0.318891280947255
0.422333333333333 0.316144057223655
0.422777777777778 0.316792939805179
0.422555555555556 0.316468336523259
0.670444444444444 0.315042029969195
0.671 0.31523725009135
0.67 0.31476744793026
0.750666666666667 0.313212795549374
0.749444444444444 0.31324014303627
0.750333333333333 0.312740239892558
0.750444444444444 0.312772066314717
0.752777777777778 0.314166473452353
0.752888888888889 0.313805399898115
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={2}]
table {%
0.0293333333333333 0.310588235294118
0.0468888888888889 0.320668693009119
0.068 0.316606311433006
0.0975555555555556 0.326758466691478
0.134444444444444 0.332600329851567
0.178444444444444 0.337820782498948
0.228888888888889 0.341851974775971
0.279888888888889 0.343141261408527
0.341555555555556 0.348249688455874
0.405777777777778 0.352373600926283
0.478222222222222 0.357059897129584
0.561333333333333 0.359036315826878
0.661888888888889 0.358337343599615
0.814666666666667 0.353605015673981
0.923444444444444 0.349143001176273
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={2}]
table {%
0.003	0.36
0.005	0.326
0.008	0.339
0.012	0.332
0.019	0.365
0.028	0.383
0.041	0.392
0.057	0.379
0.08	0.377
0.113	0.379
0.153	0.375
0.22	0.376
0.323	0.37
0.52	0.354
0.736	0.343



};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.00322222222222222 0.305263157894737
0.00333333333333333 0.303030303030303
0.00366666666666667 0.308411214953271
0.00411111111111111 0.310924369747899
0.00433333333333333 0.307086614173228
0.00466666666666667 0.295774647887324
0.00466666666666667 0.281879194630872
0.00522222222222222 0.286585365853659
0.006 0.3
0.00655555555555556 0.307291666666667
0.00755555555555556 0.306306306306306
0.00877777777777778 0.311023622047244
0.0111111111111111 0.316455696202532
0.0156666666666667 0.321917808219178
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279
0.0463333333333333 0.356715141146279

};
\addplot [semithick, color2, dashed,line width=\LineWidth]
table {%
0.0005 0.31
1 0.31
};
\end{axis}

\end{tikzpicture}

==> tikz/PRC_OW_WTF.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={Recall},
%ylabel={Precision},
xmin=0, xmax=1,
ymin=0, ymax=1.1,
width=\smallfigurewidth,
height=170,
xtick={0,0.2,0.4,0.6,0.8,1},
%xticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$},
ytick={0,0.2,0.4,0.6,0.8,1},
%yticklabels={,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$1.0$},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend style={at={(0.98,0.56),font=\tiny}},
legend columns=2,
legend style={at={(0.98,0.31),font=\tiny}},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.00315789473684211 0.545454545454545
0.00315789473684211 0.545454545454545
0.00315789473684211 0.545454545454545
0.00315789473684211 0.545454545454545
0.0152631578947368 0.476973684210526
0.0152631578947368 0.476973684210526
0.0514736842105263 0.407839866555463
0.0514736842105263 0.407839866555463
0.178315789473684 0.36786102062975
0.731789473684211 0.344192494306367
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid,rotate=180},line width=\LineWidth,mark repeat={4}]
table {%
0.0112631578947368 0.930434782608696
0.0196842105263158 0.935
0.0268421052631579 0.930656934306569
0.0386315789473684 0.924433249370277
0.0558947368421053 0.912371134020619
0.0796842105263158 0.860227272727273
0.123473684210526 0.82258064516129
0.198631578947368 0.762424242424242
0.364526315789474 0.652165725047081
0.627157894736842 0.534877457581471
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.436105263157895 0.697122665320545
0.436105263157895 0.697122665320545
0.436105263157895 0.697122665320545
0.436105263157895 0.697122665320545
0.550526315789474 0.628001921229587
0.550526315789474 0.628001921229587
0.668526315789474 0.568882121103547
0.668526315789474 0.568882121103547
0.79978947368421 0.512858589267634
0.908526315789474 0.472052067381317
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.683684210526316 0.960798816568047
0.699789473684211 0.953938872148084
0.718736842105263 0.947675225537821
0.736 0.940796555435953
0.753263157894737 0.930680192482768
0.770526315789474 0.918905347727843
0.785473684210526 0.905582524271845
0.802 0.891319606925597
0.817157894736842 0.870096390943735
0.834631578947368 0.846753524134985
0.854631578947368 0.819935366592608
0.878210526315789 0.785371364021463
0.912421052631579 0.734202947653735
0.946947368421053 0.683950429559796
0.964105263157895 0.666788002329645
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.039 0.954
0.047 0.957
0.059 0.956
0.072 0.948
0.087 0.927
0.104 0.912
0.123 0.892
0.151 0.871
0.18 0.841
0.221 0.804
0.274 0.758
0.343 0.707
0.447 0.631
0.63 0.543
0.816 0.494

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize, mark options={solid},line width=\LineWidth,mark repeat={4}]
table {%
0.0553684210526316 0.551941238195173
0.0637894736842105 0.540588760035682
0.0736842105263158 0.523952095808383
0.0863157894736842 0.509633312616532
0.0990526315789474 0.49422268907563
0.115368421052632 0.482182138143423
0.135789473684211 0.470459518599562
0.161473684210526 0.458594917787743
0.191684210526316 0.441561590688652
0.234 0.43384074941452
0.285789473684211 0.421387552382431
0.357789473684211 0.407114624505929
0.469789473684211 0.391731765118933
0.646 0.380659967745937
0.770315789473684 0.37516661540039
};
\addplot [semithick, color2, dashed,line width=\LineWidth]
table {%
0 0.32
1 0.32
};
\end{axis}

\end{tikzpicture}

==> tikz/ROC_OW_NoDef.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={False positive rate},
ylabel={True positive rate},
xmin=0, xmax=0.3364,
ymin=0, ymax=1,
width=\smallfigurewidth,
height=180,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%xticklabels={,$0.0$,$0.1$,$0.2$,$0.3$,,,},
%ytick={0,0.2,0.4,0.6,0.8,1},
%yticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
legend columns=2,
legend style={at={(0.98,0.29),font=\tiny}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.021 0.464421052631579
0.0634 0.620210526315789
0.0634 0.620210526315789
0.1409 0.746421052631579
0.1409 0.746421052631579
0.2635 0.865263157894737
0.3364 0.917894736842105
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid,rotate=180}]
table {%
0 0.0186315789473684
5e-05 0.0338947368421053
0.00015 0.0608421052631579
0.0003 0.102421052631579
0.00045 0.167684210526316
0.0007 0.257263157894737
0.00095 0.36778947368421
0.00165 0.483157894736842
0.0027 0.597473684210526
0.00485 0.693157894736842
0.0083 0.773368421052632
0.01355 0.837684210526316
0.0253 0.897578947368421
0.04455 0.938526315789474
0.0633 0.955473684210526
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.07765 0.859368421052632
0.1197 0.895263157894737
0.1197 0.895263157894737
0.16235 0.922210526315789
0.16235 0.922210526315789
0.2068 0.947789473684211
0.2285 0.961578947368421
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={18}, mark options={solid}]
table {%
0.004 0.937894736842105
0.00425 0.942105263157895
0.00495 0.946315789473684
0.00575 0.950947368421053
0.0066 0.954315789473684
0.0074 0.957368421052632
0.0079 0.959789473684211
0.00935 0.962315789473684
0.01105 0.965894736842105
0.0129 0.968315789473684
0.015 0.970842105263158
0.01785 0.973157894736842
0.0225 0.977157894736842
0.02905 0.980421052631579
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
0.03405 0.985052631578947
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={18}, mark options={solid}]
table {%
0.002 0.665
0.003 0.691
0.004 0.749
0.004 0.721
0.005 0.775
0.007 0.8
0.008 0.82
0.01 0.841
0.013 0.863
0.018 0.882
0.024 0.905
0.034 0.922
0.049 0.944
0.064 0.962
0.068 0.968

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.00795 0.574315789473684
0.00985 0.601157894736842
0.0119 0.629052631578947
0.01495 0.654947368421053
0.01825 0.67978947368421
0.0218 0.701894736842105
0.02745 0.725894736842105
0.03235 0.749473684210526
0.03995 0.772210526315789
0.05005 0.796315789473684
0.06305 0.82221052631579
0.0828 0.855789473684211
0.1158 0.896526315789474
0.1587 0.931789473684211
0.17095 0.941789473684211
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.3364 0.3364
};
\end{axis}

\end{tikzpicture}

==> tikz/ROC_OW_WT.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={False positive rate},
%ylabel={True positive},
xmin=0, xmax=0.82725,
ymin=0, ymax=1,
width=\smallfigurewidth,
height=180,
%xtick={0,0.2,0.4,0.6,0.8,1},
%xticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$},
%ytick={0,0.2,0.4,0.6,0.8,1},
%yticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend columns=2,
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
%legend style={draw=white!80.0!black},
legend style={at={(0.98,0.29),font=\tiny}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0047 0.00622222222222222
0.0243 0.0263333333333333
0.0243 0.0263333333333333
0.0243 0.0263333333333333
0.0243 0.0263333333333333
0.0243 0.0263333333333333
0.0821 0.0866666666666667
0.0821 0.0866666666666667
0.0821 0.0866666666666667
0.2221 0.229555555555556
0.2222 0.229555555555556
0.22205 0.229222222222222
0.5486 0.561666666666667
0.55025 0.561666666666667
0.54805 0.556333333333333
0.69815 0.699444444444444
0.69855 0.705888888888889
0.69655 0.700777777777778
0.69695 0.700444444444444
0.6978 0.705777777777778
0.69805 0.700333333333333
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid,rotate=180}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
5e-05 0
5e-05 0
5e-05 0
5e-05 0
0.00015 0
0.00025 0.000111111111111111
0.0003 0.000555555555555556
0.0007 0.001
0.0007 0.001
0.0019 0.002
0.0026 0.00288888888888889
0.00455 0.00455555555555556
0.0051 0.005
0.0105 0.0128888888888889
0.0111 0.0137777777777778
0.0262 0.0292222222222222
0.048 0.0538888888888889
0.05905 0.0664444444444444
0.09325 0.0997777777777778
0.0954 0.101777777777778
0.09595 0.102222222222222
0.0964 0.102777777777778
0.09645 0.102777777777778
0.09645 0.102777777777778
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.09705 0.104666666666667
0.1601 0.172333333333333
0.1601 0.172333333333333
0.1601 0.172333333333333
0.1601 0.172333333333333
0.1601 0.172333333333333
0.2531 0.263333333333333
0.2531 0.263333333333333
0.2531 0.263333333333333
0.4111 0.422333333333333
0.4103 0.422777777777778
0.4107 0.422555555555556
0.65595 0.670444444444444
0.6559 0.671
0.65635 0.67
0.7407 0.750666666666667
0.7394 0.749444444444444
0.742 0.750333333333333
0.742 0.750444444444444
0.7395 0.752777777777778
0.74085 0.752888888888889
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.0293 0.0293333333333333
0.0447 0.0468888888888889
0.06605 0.068
0.09045 0.0975555555555556
0.1214 0.134444444444444
0.1574 0.178444444444444
0.1983 0.228888888888889
0.2411 0.279888888888889
0.28765 0.341555555555556
0.3356 0.405777777777778
0.3875 0.478222222222222
0.45095 0.561333333333333
0.53335 0.661888888888889
0.67015 0.814666666666667
0.77465 0.923444444444444
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.002	0.003
0.004	0.005
0.007	0.008
0.011	0.012
0.015	0.019
0.02	0.028
0.029	0.041
0.042	0.057
0.059	0.08
0.083	0.113
0.115	0.153
0.164	0.22
0.248	0.323
0.427	0.52
0.633	0.736

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.0033 0.00322222222222222
0.00345 0.00333333333333333
0.0037 0.00366666666666667
0.0041 0.00411111111111111
0.0044 0.00433333333333333
0.005 0.00466666666666667
0.00535 0.00466666666666667
0.00585 0.00522222222222222
0.0063 0.006
0.00665 0.00655555555555556
0.0077 0.00755555555555556
0.00875 0.00877777777777778
0.0108 0.0111111111111111
0.01485 0.0156666666666667
0.0376 0.0463333333333333
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.82725 0.82725
};
\end{axis}

\end{tikzpicture}

==> tikz/ROC_OW_WTF.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={False positive rate},
%ylabel={True positive rate},
xmin=0, xmax=0.6623,
ymin=0, ymax=1,
width=\smallfigurewidth,
height=180,
%xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
%xticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,,,},
%ytick={0,0.2,0.4,0.6,0.8,1},
%yticklabels={,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$},
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
legend columns=2,
legend style={at={(0.98,0.29),font=\tiny}},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE},{Baseline}},
%legend style={draw=white!80.0!black},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={3}, mark options={solid}]
table {%
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00125 0.00315789473684211
0.00795 0.0152631578947368
0.00795 0.0152631578947368
0.0355 0.0514736842105263
0.0355 0.0514736842105263
0.14555 0.178315789473684
0.14555 0.178315789473684
0.14555 0.178315789473684
0.14555 0.178315789473684
0.22 0.25
0.22 0.25
0.22 0.25
0.22 0.25
0.22 0.25
0.6623 0.731789473684211
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid,rotate=180}]
table {%
0 0.000421052631578947
0 0.00115789473684211
5e-05 0.00178947368421053
0.0002 0.00378947368421053
0.0003 0.00547368421052631
0.0004 0.0112631578947368
0.00065 0.0196842105263158
0.00095 0.0268421052631579
0.0015 0.0386315789473684
0.00255 0.0558947368421053
0.00615 0.0796842105263158
0.01265 0.123473684210526
0.0294 0.198631578947368
0.09235 0.364526315789474
0.25905 0.627157894736842
};
\addplot [thick, red, dashed, mark=otimes*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.09 0.436105263157895
0.1549 0.550526315789474
0.1549 0.550526315789474
0.24065 0.668526315789474
0.24065 0.668526315789474
0.36085 0.79978947368421
0.48265 0.908526315789474
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.01325 0.683684210526316
0.01605 0.699789473684211
0.01885 0.718736842105263
0.022 0.736
0.02665 0.753263157894737
0.0323 0.770526315789474
0.0389 0.785473684210526
0.04645 0.802
0.05795 0.817157894736842
0.07175 0.834631578947368
0.08915 0.854631578947368
0.114 0.878210526315789
0.1569 0.912421052631579
0.20785 0.946947368421053
0.22885 0.964105263157895
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.001	0.059
0.001	0.047
0.001	0.039
0.002	0.072
0.003	0.087
0.005	0.104
0.007	0.123
0.011	0.151
0.016	0.18
0.026	0.221
0.041	0.274
0.068	0.343
0.124	0.447
0.252	0.63
0.398	0.816

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=\MarkerSize,line width=\LineWidth,mark repeat={4}, mark options={solid}]
table {%
0.02135 0.0553684210526316
0.02575 0.0637894736842105
0.0318 0.0736842105263158
0.03945 0.0863157894736842
0.04815 0.0990526315789474
0.05885 0.115368421052632
0.0726 0.135789473684211
0.09055 0.161473684210526
0.11515 0.191684210526316
0.14505 0.234
0.1864 0.285789473684211
0.2475 0.357789473684211
0.3465 0.469789473684211
0.49925 0.646
0.6094 0.770315789473684
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.6623 0.6623
};
\end{axis}

\end{tikzpicture}

==> tikz/TP_OW_size.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xlabel={Size},
ylabel={True positive rate},
xmin=0, xmax=20955,
ymin=0, ymax=1.1,
width=\largefigurewidth,
height=180,
xtick={0,5000,10000,15000,20000,25000},
xticklabels={$0$,$5000$,$10000$,$15000$,$20000$,},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
%xticklabel style={/pgf/number format/fixed},
scaled ticks=false,
%tick align=outside,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%legend style={draw=white!80.0!black},
%legend style={at={(0.32,.44)}, font=\tiny},
legend columns=2,
legend style={at={(0.64,0.38),font=\small}},
legend entries={{kNN},{CUMUL},{kFP},{DF},{AWF},{SDAE}},
legend cell align={left}
]
\addplot [thick, blue, dashed, mark=square*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.545368421052632
4000 0.514315789473684
8000 0.499368421052632
16000 0.471894736842105
20000 0.464421052631579
};
\addplot [thick, green!50.0!black, dashed, mark=triangle*, mark size=2.5, mark options={solid,rotate=180},line width=\LineWidth]
table {%
900 0.863157894736842
4000 0.843684210526316
8000 0.830105263157895
16000 0.788631578947368
20000 0.812736842105263
};
\addplot [thick, red, dashed, mark=otimes*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.906210526315789
4000 0.901052631578947
8000 0.887894736842105
16000 0.868210526315789
20000 0.859368421052632
};
\addplot [thick, color0, dashed, mark=triangle*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.97
4000 0.967
8000 0.957
16000 0.964
20000 0.957
};
\addplot [thick, brown!50.0!black, dashed, mark=halfcircle*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900	0.858
4000 0.809
8000 0.824
16000 0.792
20000 0.8

};
\addplot [thick, color1, dashed, mark=diamond*, mark size=2, mark options={solid},line width=\LineWidth]
table {%
900 0.737
4000 0.724
8000 0.763
16000 0.702
20000 0.686
};
\end{axis}

\end{tikzpicture}
